A Computationally Efficient 2D MUSIC Approach for 5G and 6G Sensing Networks

Future cellular networks are intended to have the ability to sense the environment by utilizing reflections of transmitted signals. Multi-dimensional sensing brings along the crucial advantage of being able to resort to multiple domains to resolve targets, enhancing detection capabilities compared to 1D estimation. However, estimating parameters jointly in 5G New Radio (NR) systems poses the challenge of limiting the computational complexity while preserving a high resolution. To that end, we make us of channel state information (CSI) decimation for MUltiple SIgnal Classification (MUSIC)-based joint range-angle of arrival (AoA) estimation. We further introduce multi-peak search routines to achieve additional detection capability improvements. Simulation results with orthogonal frequency-division multiplexing (OFDM) signals show that we attain higher detection probabilities for closely spaced targets than with 1D range-only estimation. Moreover, we demonstrate that for our considered 5G setup, we are able to significantly reduce the required number of computations due to CSI decimation.

==> 2D MUSIC_ARXIV/figures/1D_vs_2D.tikz <==
%\begin{adjustbox}{height = 7cm, width=\textwidth}
\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 1 by 2},height=6.8cm,width = 0.49\textwidth]
	
	\nextgroupplot[
		ymode = log,
    		%title={SNR = 20 dB},
    		%xlabel={Target Range Difference [m]},
    		ylabel={Probability of Missed Detection},
    		%xmin=0, xmax=1.5,
    		ymin=0.0001,
		ymax = 1,
		%ymax=1,
    		%xtick={0, 0.3, 0.6, 0.9, 1.2, 1.5},
    		%ytick={0.005, 0.01, 0.1, 1},
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
    		legend columns = 3,
    		legend style={at={(0.5,1.27)},anchor=north, font=\scriptsize},
		legend cell align={left},
		every axis plot/.append style={thick},
		]
    	
    	\addplot[
   		color=blue,
   		%mark=o,
		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Doff_40dB};
    	  	
    	\addplot[
   		color=orange,
   		%mark=x,
		dashed,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dsingle_40dB};
    	
    	\addplot[
   		color=green!70!black,
   		%mark=triangle,
		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dmultiple_40dB};

	\addplot[
   		color=red,
   		%mark=triangle,
   		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/1Dmultiple_40dB};

    	\addplot[
   		color=blue,
   		%mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Doff_20dB};
    	  	
    	\addplot[
   		color=orange,
   		%mark=x,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dsingle_20dB};
    	
    	\addplot[
   		color=green!70!black,
   		%mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dmultiple_20dB};

	\addplot[
   		color=red,
   		%mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/1Dmultiple_20dB};
    	
    	\legend{2D off (40), 2D single (40), 2D multiple (40), 1D multiple (40), 
		2D off (20), 2D single (20), 2D multiple (20), 1D multiple (20)}
    
	\nextgroupplot[
		ymode = log,
    		%title={1D vs. 2D},
    		xlabel={Target Range Difference [m]},
    		ylabel={RMSE [m]},
    		%xmin=0, xmax=1.5,
    		ymin=0.01,
		ymax=10,
    		%xtick={0, 0.3, 0.6, 0.9, 1.2, 1.5},
    		%ytick={10, 1, 0.1},
		%minor tick num = 2,
		yminorticks = true,
		%yticklabels = {3, 1, 0.5},
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
    		legend columns = 2,
    		%legend style={at={(0.6, 0.97)},anchor=north, font=\scriptsize},
		legend cell align={left},
    		every axis plot/.append style={thick}
		]

    	\addplot[
   		color=blue,
   		%mark=o,
		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Doff_40dB};
    	  	
    	\addplot[
   		color=orange,
   		%mark=x,
		dashed,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dsingle_40dB};
    	
    	\addplot[
   		color=green!70!black,
   		%mark=triangle,
		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dmultiple_40dB};

	\addplot[
   		color=red,
   		%mark=triangle,
   		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/1Dmultiple_40dB};

    	\addplot[
   		color=blue,
   		%mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Doff_20dB};
    	  	
    	\addplot[
   		color=orange,
   		%mark=x,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dsingle_20dB};
    	
    	\addplot[
   		color=green!70!black,
   		%mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dmultiple_20dB};

	\addplot[
   		color=red,
   		%mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/1Dmultiple_20dB};
    	
    	%\legend{2D off (40), 2D single (40), 2D multiple (40), 1D multiple (40), 
		%2D off (20), 2D single (20), 2D multiple (20), 1D multiple (20)}
    
   	%\end{axis} 
	\end{groupplot}

\end{tikzpicture}
%\end{adjustbox}


==> 2D MUSIC_ARXIV/figures/1D_vs_2D_distance_rmse.tikz <==
\begin{tikzpicture}
		\begin{semilogyaxis}[
			height = 7.2cm,
    		xlabel={Target Range Difference [m]},
    		ylabel={RMSE [m]},
    		ymin=0.009,
		ymax=10,
		yminorticks = true,
    		legend pos=north west,
    	vasymptote=1.78,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
		mark repeat = {2},
    		legend columns = 1,
    		legend style={at={(0.01,0.27)},anchor=west, font=\scriptsize, inner xsep=0pt, inner ysep=0pt},
		legend cell align={left},
    		every axis plot/.append style={thick}
		]

    	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Doff_5};
    	  	
    	\addplot[
   		color=orange,
   		mark=x,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dsingle_5};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dmultiple_5};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/1Dmultiple_5};

	    	\addplot[
   		color=blue,
   		mark=o,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Doff_15};
    	  	
    	\addplot[
   		color=orange,
   		mark=x,
		dotted,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dsingle_15};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dmultiple_15};

	\addplot[
   		color=red,
   		mark=diamond,
   		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/1Dmultiple_15};
    	
    	\legend{2D off (5), 2D single (5), 2D mult. (5), 1D mult. (5),
		2D off (15), 2D single (15), 2D mult. (15), 1D mult. (15)}
    
	\end{semilogyaxis}
\node at (6.35,5) {$\Delta r$};
\end{tikzpicture}




==> 2D MUSIC_ARXIV/figures/1D_vs_2D_prob_det.tikz <==
\begin{tikzpicture}
		\begin{semilogyaxis}[
			height = 7.2cm,
    		xlabel={Target Range Difference [m]},
    		ylabel={Probability of Missed Detection},
    		ymin=0.001,
		ymax = 1,
		    vasymptote=1.78,
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
		mark repeat = {2},
    		legend columns = 2,
    		legend style={at={(0.01,0.14)},anchor=west, font=\scriptsize, inner xsep=0pt, inner ysep=0pt},
		legend cell align={left},
		every axis plot/.append style={thick},
		]

    	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Doff_5};
    	  	
    	\addplot[
   		color=orange,
   		mark=x,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dsingle_5};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dmultiple_5};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/1Dmultiple_5};

    	\addplot[
   		color=blue,
   		mark=o,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Doff_15};
    	  	
    	\addplot[
   		color=orange,
   		mark=x,
		dotted,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dsingle_15};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dmultiple_15};

	\addplot[
   		color=red,
   		mark=diamond,
   		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/1Dmultiple_15};
    	
    	\legend{2D off (5), 2D single (5), 2D mult. (5), 1D mult. (5),
		2D off (15), 2D single (15), 2D mult. (15), 1D mult. (15)}
    
	\end{semilogyaxis}
\node at (6.35,5) {$\Delta r$};
\end{tikzpicture}



==> 2D MUSIC_ARXIV/figures/diff_Df_azimuth_rmse.tikz <==
    \begin{tikzpicture}
	\begin{axis}[
    		height = 6.85cm,
    		xlabel={SNR [dB]},
    		ylabel={RMSE [\textdegree]},
    		ymin=0,
		ymax=50,
		minor tick num=1,
		yminorticks = true,
    		legend pos=north west,
		enlargelimits = false,
		grid = both,
    		grid style=dashed,
    		legend columns = 1,
    		legend style={at={(0.785,0.99)}, anchor=north, font=\scriptsize},
		legend cell align={left},
		every axis plot/.append style={thick}
		]
    	\addplot[
   		color=orange,
   		mark=x,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/1multiple_azimuth};

	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/10multiple_azimuth};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/50multiple_azimuth};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/100multiple_azimuth};
    	
    	\addplot[
    		color=green!70!black,
    		mark=triangle,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/100multiple_azimuth_target1};
    	
	\legend{$D_\text{f} = 1$, $D_\text{f} = 10$, $D_\text{f} = 50$, $D_\text{f} = 100$, $D_\text{f} = 100$ (1st)}
    	
   	\end{axis}    
\end{tikzpicture}


==> 2D MUSIC_ARXIV/figures/diff_Df_distance_rmse.tikz <==
   \begin{tikzpicture}
	\begin{semilogyaxis}[
    		height = 6.85cm,
    		xlabel={SNR [dB]},
    		ylabel={RMSE [m]},
    		ymin=0.01, ymax=10,
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
    		legend columns = 1,
    		legend style={at={(0.215,0.38)}, anchor=north, font=\scriptsize},
		legend cell align={left},
		every axis plot/.append style={thick}
		]
    	
    	\addplot[
   		color=orange,
   		mark=x,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/1multiple_distance};

	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/10multiple_distance};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/50multiple_distance};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/100multiple_distance};
    	
    	\addplot[
    		color=green!70!black,
    		mark = triangle,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/100multiple_distance_target1};
    	
	\legend{$D_\text{f} = 1$, $D_\text{f} = 10$, $D_\text{f} = 50$, $D_\text{f} = 100$, $D_\text{f} = 100$ (1st)}
    	
	\end{semilogyaxis} 
\end{tikzpicture}


==> 2D MUSIC_ARXIV/figures/diff_Df_prob_det.tikz <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
			height = 6.8cm,
    		xlabel={SNR [dB]},
    		ylabel={Probability of Missed Detection},
    		ymin=0.001, 
		ymax=1,
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
    		legend columns = 1,
    		legend style={at={(0.175,0.315)},anchor=north, font=\scriptsize},
		legend cell align={left},
		every axis plot/.append style={thick}
		]

    	\addplot[
   		color=orange,
   		mark=x,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/prob_det/1multiple};

	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/prob_det/10multiple};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/prob_det/50multiple};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/prob_det/100multiple};

    	\legend{$D_\text{f} = 1$, $D_\text{f} = 10$, $D_\text{f} = 50$, $D_\text{f} = 100$}
    	\end{semilogyaxis}
\end{tikzpicture}

==> 2D MUSIC_ARXIV/figures/matrix.tikz <==

\begin{tikzpicture}

\tikzstyle{boxphaseI} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=6em, text width=13em, align=left,very thick]

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}

\matrix (A) [
matrix of math nodes,
anchor = north west,
inner sep = 0.25em,
left delimiter={[},
right delimiter={]}
%left delimiter=\lgroup,
%right delimiter=\rgroup
]
{ 
  \color{orange}{c_{1,1}} & c_{1,2} & c_{1,3} & \color{orange}{c_{1,4}} & c_{1,5} & c_{1,6} & \color{orange}{c_{1,7}} & c_{1,8}\\
  c_{2,1} & \color{blue}{c_{2,2}} & c_{2,3}  & c_{2,4} & \color{blue}{c_{2,5}} & c_{2,6} & c_{2,7} & \color{blue}{c_{2,8}}\\
  \color{orange}{c_{3,1}} & c_{3,2} & c_{3,3}  & \color{orange}{c_{3,4}} & c_{3,5} & c_{3,6} & \color{orange}{c_{3,7}} & c_{3,8}\\
  c_{4,1} & \color{blue}{c_{4,2}} & c_{4,3}  & c_{4,4} & \color{blue}{c_{4,5}} & c_{4,6} & c_{4,7} & \color{blue}{c_{4,8}}\\
  \color{orange}{c_{5,1}} & c_{5,2} & c_{5,3}  & \color{orange}{c_{5,4}} & c_{5,5} & c_{5,6} & \color{orange}{c_{5,7}} & c_{5,8}\\
  c_{6,1} & \color{blue}{c_{6,2}} & c_{6,3}  & c_{6,4} & \color{blue}{c_{6,5}} & c_{6,6} & c_{6,7} & \color{blue}{c_{6,8}}\\
  %c_{7,1} & c_{7,2} & c_{7,3}  & c_{7,4} & c_{75} & c_{7,6} & c_{7,7} & c_{7,8}\\
  %c_{8,1} & c_{8,2} & c_{8,3}  & c_{8,4} & c_{8,5} & c_{8,6} & c_{8,7} & c_{8,8}\\
};


\node[boxphaseI,orange, label={[orange, above]: \scriptsize}, anchor = north west] (b1) at (0.1,-0.05){};
\node[boxphaseI,blue, label={[orange, above]: \scriptsize}, anchor = north west] (b2) at (0.8,-0.5){};
%\node[boxphaseI,magenta, label={[orange, above]: \scriptsize}, anchor = north west] (b3) at (1.3,-0.8){};

\coordinate (arrow_1) at (0.1, 0.2) {};
\coordinate (arrow_2) at (5.7, 0.2) {};
\coordinate (arrow_3) at (-0.4, 0.2) {};
\coordinate (arrow_4) at (-0.4, -2.55) {};

\draw[->] (arrow_1) -- (arrow_2) node[midway, above] {\footnotesize Subcarriers};
\draw[->] (arrow_3) -- (arrow_4) node[midway, above, rotate = 90] {\footnotesize Antennas};

\end{tikzpicture}


==> 2D MUSIC_ARXIV/figures/matrix_no_dec.tikz <==

\begin{tikzpicture}

\tikzstyle{boxphaseI} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=6em, text width=13em, align=left,very thick]

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}

\matrix (A) [
matrix of math nodes,
anchor = north west,
inner sep = 0.25em,
left delimiter={[},
right delimiter={]}
%left delimiter=\lgroup,
%right delimiter=\rgroup
]
{ 
  c_{1,1} & c_{1,2} & c_{1,3} & c_{1,4} & c_{1,5} & c_{1,6} & c_{1,7} & c_{1,8}\\
  c_{2,1} & c_{2,2} & c_{2,3}  & c_{2,4} & c_{2,5} & c_{2,6} & c_{2,7} & c_{2,8}\\
  c_{3,1} & c_{3,2} & c_{3,3}  & c_{3,4} & c_{3,5} & c_{3,6} & c_{3,7} & c_{3,8}\\
  c_{4,1} & c_{4,2} & c_{4,3}  & c_{4,4} & c_{4,5} & c_{4,6} & c_{4,7} & c_{4,8}\\
  c_{5,1} & c_{5,2} & c_{5,3}  & c_{5,4} & c_{5,5} & c_{5,6} & c_{5,7} & c_{5,8}\\
  c_{6,1} & c_{6,2} & c_{6,3}  & c_{6,4} & c_{6,5} & c_{6,6} & c_{6,7} & c_{6,8}\\
  %c_{7,1} & c_{7,2} & c_{7,3}  & c_{7,4} & c_{75} & c_{7,6} & c_{7,7} & c_{7,8}\\
  %c_{8,1} & c_{8,2} & c_{8,3}  & c_{8,4} & c_{8,5} & c_{8,6} & c_{8,7} & c_{8,8}\\
};


\node[boxphaseI,orange, label={[orange, above]: \scriptsize}, anchor = north west] (b1) at (0.1,-0.05){};
\node[boxphaseI,blue, label={[orange, above]: \scriptsize}, anchor = north west] (b2) at (0.8,-0.5){};
%\node[boxphaseI,magenta, label={[orange, above]: \scriptsize}, anchor = north west] (b3) at (1.3,-0.8){};

\coordinate (arrow_1) at (0.1, 0.2) {};
\coordinate (arrow_2) at (5.7, 0.2) {};
\coordinate (arrow_3) at (-0.4, 0.2) {};
\coordinate (arrow_4) at (-0.4, -2.55) {};

\draw[->] (arrow_1) -- (arrow_2) node[midway, above] {\footnotesize Subcarriers};
\draw[->] (arrow_3) -- (arrow_4) node[midway, above, rotate = 90] {\footnotesize Antennas};

\end{tikzpicture}


==> figures/1D_vs_2D.tikz <==
%\begin{adjustbox}{height = 7cm, width=\textwidth}
\begin{tikzpicture}
	\begin{groupplot}[group style={group size= 1 by 2},height=6.8cm,width = 0.49\textwidth]
	
	\nextgroupplot[
		ymode = log,
    		%title={SNR = 20 dB},
    		%xlabel={Target Range Difference [m]},
    		ylabel={Probability of Missed Detection},
    		%xmin=0, xmax=1.5,
    		ymin=0.0001,
		ymax = 1,
		%ymax=1,
    		%xtick={0, 0.3, 0.6, 0.9, 1.2, 1.5},
    		%ytick={0.005, 0.01, 0.1, 1},
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
    		legend columns = 3,
    		legend style={at={(0.5,1.27)},anchor=north, font=\scriptsize},
		legend cell align={left},
		every axis plot/.append style={thick},
		]
    	
    	\addplot[
   		color=blue,
   		%mark=o,
		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Doff_40dB};
    	  	
    	\addplot[
   		color=orange,
   		%mark=x,
		dashed,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dsingle_40dB};
    	
    	\addplot[
   		color=green!70!black,
   		%mark=triangle,
		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dmultiple_40dB};

	\addplot[
   		color=red,
   		%mark=triangle,
   		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/1Dmultiple_40dB};

    	\addplot[
   		color=blue,
   		%mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Doff_20dB};
    	  	
    	\addplot[
   		color=orange,
   		%mark=x,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dsingle_20dB};
    	
    	\addplot[
   		color=green!70!black,
   		%mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dmultiple_20dB};

	\addplot[
   		color=red,
   		%mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/1Dmultiple_20dB};
    	
    	\legend{2D off (40), 2D single (40), 2D multiple (40), 1D multiple (40), 
		2D off (20), 2D single (20), 2D multiple (20), 1D multiple (20)}
    
	\nextgroupplot[
		ymode = log,
    		%title={1D vs. 2D},
    		xlabel={Target Range Difference [m]},
    		ylabel={RMSE [m]},
    		%xmin=0, xmax=1.5,
    		ymin=0.01,
		ymax=10,
    		%xtick={0, 0.3, 0.6, 0.9, 1.2, 1.5},
    		%ytick={10, 1, 0.1},
		%minor tick num = 2,
		yminorticks = true,
		%yticklabels = {3, 1, 0.5},
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
    		legend columns = 2,
    		%legend style={at={(0.6, 0.97)},anchor=north, font=\scriptsize},
		legend cell align={left},
    		every axis plot/.append style={thick}
		]

    	\addplot[
   		color=blue,
   		%mark=o,
		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Doff_40dB};
    	  	
    	\addplot[
   		color=orange,
   		%mark=x,
		dashed,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dsingle_40dB};
    	
    	\addplot[
   		color=green!70!black,
   		%mark=triangle,
		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dmultiple_40dB};

	\addplot[
   		color=red,
   		%mark=triangle,
   		dashed,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/1Dmultiple_40dB};

    	\addplot[
   		color=blue,
   		%mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Doff_20dB};
    	  	
    	\addplot[
   		color=orange,
   		%mark=x,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dsingle_20dB};
    	
    	\addplot[
   		color=green!70!black,
   		%mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dmultiple_20dB};

	\addplot[
   		color=red,
   		%mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/1Dmultiple_20dB};
    	
    	%\legend{2D off (40), 2D single (40), 2D multiple (40), 1D multiple (40), 
		%2D off (20), 2D single (20), 2D multiple (20), 1D multiple (20)}
    
   	%\end{axis} 
	\end{groupplot}

\end{tikzpicture}
%\end{adjustbox}


==> figures/1D_vs_2D_distance_rmse.tikz <==
\begin{tikzpicture}
		\begin{semilogyaxis}[
			height = 7.2cm,
    		xlabel={Target Range Difference [m]},
    		ylabel={RMSE [m]},
    		ymin=0.009,
		ymax=10,
		yminorticks = true,
    		legend pos=north west,
    	vasymptote=1.78,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
		mark repeat = {2},
    		legend columns = 1,
    		legend style={at={(0.01,0.27)},anchor=west, font=\scriptsize, inner xsep=0pt, inner ysep=0pt},
		legend cell align={left},
    		every axis plot/.append style={thick}
		]

    	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Doff_5};
    	  	
    	\addplot[
   		color=orange,
   		mark=x,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dsingle_5};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dmultiple_5};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/1Dmultiple_5};

	    	\addplot[
   		color=blue,
   		mark=o,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Doff_15};
    	  	
    	\addplot[
   		color=orange,
   		mark=x,
		dotted,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dsingle_15};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/2Dmultiple_15};

	\addplot[
   		color=red,
   		mark=diamond,
   		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/rmse/1Dmultiple_15};
    	
    	\legend{2D off (5), 2D single (5), 2D mult. (5), 1D mult. (5),
		2D off (15), 2D single (15), 2D mult. (15), 1D mult. (15)}
    
	\end{semilogyaxis}
\node at (6.35,5) {$\Delta r$};
\end{tikzpicture}




==> figures/1D_vs_2D_prob_det.tikz <==
\begin{tikzpicture}
		\begin{semilogyaxis}[
			height = 7.2cm,
    		xlabel={Target Range Difference [m]},
    		ylabel={Probability of Missed Detection},
    		ymin=0.001,
		ymax = 1,
		    vasymptote=1.78,
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
		mark repeat = {2},
    		legend columns = 2,
    		legend style={at={(0.01,0.14)},anchor=west, font=\scriptsize, inner xsep=0pt, inner ysep=0pt},
		legend cell align={left},
		every axis plot/.append style={thick},
		]

    	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Doff_5};
    	  	
    	\addplot[
   		color=orange,
   		mark=x,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dsingle_5};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dmultiple_5};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/1Dmultiple_5};

    	\addplot[
   		color=blue,
   		mark=o,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Doff_15};
    	  	
    	\addplot[
   		color=orange,
   		mark=x,
		dotted,
        mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dsingle_15};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/2Dmultiple_15};

	\addplot[
   		color=red,
   		mark=diamond,
   		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/1D_vs_2D/prob_det/1Dmultiple_15};
    	
    	\legend{2D off (5), 2D single (5), 2D mult. (5), 1D mult. (5),
		2D off (15), 2D single (15), 2D mult. (15), 1D mult. (15)}
    
	\end{semilogyaxis}
\node at (6.35,5) {$\Delta r$};
\end{tikzpicture}



==> figures/diff_Df_azimuth_rmse.tikz <==
    \begin{tikzpicture}
	\begin{axis}[
    		height = 6.85cm,
    		xlabel={SNR [dB]},
    		ylabel={RMSE [\textdegree]},
    		ymin=0,
		ymax=50,
		minor tick num=1,
		yminorticks = true,
    		legend pos=north west,
		enlargelimits = false,
		grid = both,
    		grid style=dashed,
    		legend columns = 1,
    		legend style={at={(0.785,0.99)}, anchor=north, font=\scriptsize},
		legend cell align={left},
		every axis plot/.append style={thick}
		]
    	\addplot[
   		color=orange,
   		mark=x,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/1multiple_azimuth};

	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/10multiple_azimuth};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/50multiple_azimuth};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/100multiple_azimuth};
    	
    	\addplot[
    		color=green!70!black,
    		mark=triangle,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/azimuth/100multiple_azimuth_target1};
    	
	\legend{$D_\text{f} = 1$, $D_\text{f} = 10$, $D_\text{f} = 50$, $D_\text{f} = 100$, $D_\text{f} = 100$ (1st)}
    	
   	\end{axis}    
\end{tikzpicture}


==> figures/diff_Df_distance_rmse.tikz <==
   \begin{tikzpicture}
	\begin{semilogyaxis}[
    		height = 6.85cm,
    		xlabel={SNR [dB]},
    		ylabel={RMSE [m]},
    		ymin=0.01, ymax=10,
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
    		legend columns = 1,
    		legend style={at={(0.215,0.38)}, anchor=north, font=\scriptsize},
		legend cell align={left},
		every axis plot/.append style={thick}
		]
    	
    	\addplot[
   		color=orange,
   		mark=x,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/1multiple_distance};

	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/10multiple_distance};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/50multiple_distance};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/100multiple_distance};
    	
    	\addplot[
    		color=green!70!black,
    		mark = triangle,
		dotted,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/rmse/distance/100multiple_distance_target1};
    	
	\legend{$D_\text{f} = 1$, $D_\text{f} = 10$, $D_\text{f} = 50$, $D_\text{f} = 100$, $D_\text{f} = 100$ (1st)}
    	
	\end{semilogyaxis} 
\end{tikzpicture}


==> figures/diff_Df_prob_det.tikz <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
			height = 6.8cm,
    		xlabel={SNR [dB]},
    		ylabel={Probability of Missed Detection},
    		ymin=0.001, 
		ymax=1,
    		legend pos=north west,
		enlargelimits = false,
    		xmajorgrids=true,
    		yminorgrids=true,
    		grid style=dashed,
    		legend columns = 1,
    		legend style={at={(0.175,0.315)},anchor=north, font=\scriptsize},
		legend cell align={left},
		every axis plot/.append style={thick}
		]

    	\addplot[
   		color=orange,
   		mark=x,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/prob_det/1multiple};

	\addplot[
   		color=blue,
   		mark=o,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/prob_det/10multiple};

	\addplot[
   		color=red,
   		mark=diamond,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/prob_det/50multiple};
    	
    	\addplot[
   		color=green!70!black,
   		mark=triangle,
    	mark options={solid}
    	]
    	table {Sim_results/diff_Df/prob_det/100multiple};

    	\legend{$D_\text{f} = 1$, $D_\text{f} = 10$, $D_\text{f} = 50$, $D_\text{f} = 100$}
    	\end{semilogyaxis}
\end{tikzpicture}

==> figures/matrix.tikz <==

\begin{tikzpicture}

\tikzstyle{boxphaseI} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=6em, text width=13em, align=left,very thick]

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}

\matrix (A) [
matrix of math nodes,
anchor = north west,
inner sep = 0.25em,
left delimiter={[},
right delimiter={]}
%left delimiter=\lgroup,
%right delimiter=\rgroup
]
{ 
  \color{orange}{c_{1,1}} & c_{1,2} & c_{1,3} & \color{orange}{c_{1,4}} & c_{1,5} & c_{1,6} & \color{orange}{c_{1,7}} & c_{1,8}\\
  c_{2,1} & \color{blue}{c_{2,2}} & c_{2,3}  & c_{2,4} & \color{blue}{c_{2,5}} & c_{2,6} & c_{2,7} & \color{blue}{c_{2,8}}\\
  \color{orange}{c_{3,1}} & c_{3,2} & c_{3,3}  & \color{orange}{c_{3,4}} & c_{3,5} & c_{3,6} & \color{orange}{c_{3,7}} & c_{3,8}\\
  c_{4,1} & \color{blue}{c_{4,2}} & c_{4,3}  & c_{4,4} & \color{blue}{c_{4,5}} & c_{4,6} & c_{4,7} & \color{blue}{c_{4,8}}\\
  \color{orange}{c_{5,1}} & c_{5,2} & c_{5,3}  & \color{orange}{c_{5,4}} & c_{5,5} & c_{5,6} & \color{orange}{c_{5,7}} & c_{5,8}\\
  c_{6,1} & \color{blue}{c_{6,2}} & c_{6,3}  & c_{6,4} & \color{blue}{c_{6,5}} & c_{6,6} & c_{6,7} & \color{blue}{c_{6,8}}\\
  %c_{7,1} & c_{7,2} & c_{7,3}  & c_{7,4} & c_{75} & c_{7,6} & c_{7,7} & c_{7,8}\\
  %c_{8,1} & c_{8,2} & c_{8,3}  & c_{8,4} & c_{8,5} & c_{8,6} & c_{8,7} & c_{8,8}\\
};


\node[boxphaseI,orange, label={[orange, above]: \scriptsize}, anchor = north west] (b1) at (0.1,-0.05){};
\node[boxphaseI,blue, label={[orange, above]: \scriptsize}, anchor = north west] (b2) at (0.8,-0.5){};
%\node[boxphaseI,magenta, label={[orange, above]: \scriptsize}, anchor = north west] (b3) at (1.3,-0.8){};

\coordinate (arrow_1) at (0.1, 0.2) {};
\coordinate (arrow_2) at (5.7, 0.2) {};
\coordinate (arrow_3) at (-0.4, 0.2) {};
\coordinate (arrow_4) at (-0.4, -2.55) {};

\draw[->] (arrow_1) -- (arrow_2) node[midway, above] {\footnotesize Subcarriers};
\draw[->] (arrow_3) -- (arrow_4) node[midway, above, rotate = 90] {\footnotesize Antennas};

\end{tikzpicture}


==> figures/matrix_no_dec.tikz <==

\begin{tikzpicture}

\tikzstyle{boxphaseI} = [draw,rounded corners=.1cm,inner sep=5pt,minimum height=6em, text width=13em, align=left,very thick]

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=2pt] (char) {#1};}}

\matrix (A) [
matrix of math nodes,
anchor = north west,
inner sep = 0.25em,
left delimiter={[},
right delimiter={]}
%left delimiter=\lgroup,
%right delimiter=\rgroup
]
{ 
  c_{1,1} & c_{1,2} & c_{1,3} & c_{1,4} & c_{1,5} & c_{1,6} & c_{1,7} & c_{1,8}\\
  c_{2,1} & c_{2,2} & c_{2,3}  & c_{2,4} & c_{2,5} & c_{2,6} & c_{2,7} & c_{2,8}\\
  c_{3,1} & c_{3,2} & c_{3,3}  & c_{3,4} & c_{3,5} & c_{3,6} & c_{3,7} & c_{3,8}\\
  c_{4,1} & c_{4,2} & c_{4,3}  & c_{4,4} & c_{4,5} & c_{4,6} & c_{4,7} & c_{4,8}\\
  c_{5,1} & c_{5,2} & c_{5,3}  & c_{5,4} & c_{5,5} & c_{5,6} & c_{5,7} & c_{5,8}\\
  c_{6,1} & c_{6,2} & c_{6,3}  & c_{6,4} & c_{6,5} & c_{6,6} & c_{6,7} & c_{6,8}\\
  %c_{7,1} & c_{7,2} & c_{7,3}  & c_{7,4} & c_{75} & c_{7,6} & c_{7,7} & c_{7,8}\\
  %c_{8,1} & c_{8,2} & c_{8,3}  & c_{8,4} & c_{8,5} & c_{8,6} & c_{8,7} & c_{8,8}\\
};


\node[boxphaseI,orange, label={[orange, above]: \scriptsize}, anchor = north west] (b1) at (0.1,-0.05){};
\node[boxphaseI,blue, label={[orange, above]: \scriptsize}, anchor = north west] (b2) at (0.8,-0.5){};
%\node[boxphaseI,magenta, label={[orange, above]: \scriptsize}, anchor = north west] (b3) at (1.3,-0.8){};

\coordinate (arrow_1) at (0.1, 0.2) {};
\coordinate (arrow_2) at (5.7, 0.2) {};
\coordinate (arrow_3) at (-0.4, 0.2) {};
\coordinate (arrow_4) at (-0.4, -2.55) {};

\draw[->] (arrow_1) -- (arrow_2) node[midway, above] {\footnotesize Subcarriers};
\draw[->] (arrow_3) -- (arrow_4) node[midway, above, rotate = 90] {\footnotesize Antennas};

\end{tikzpicture}

